BostonTwin: the Boston Digital Twin for Ray-Tracing in 6G Networks

Digital twins are now a staple of wireless networks design and evolution. Creating an accurate digital copy of a real system offers numerous opportunities to study and analyze its performance and issues. It also allows designing and testing new solutions in a risk-free environment, and applying them back to the real system after validation. A candidate technology that will heavily rely on digital twins for design and deployment is 6G, which promises robust and ubiquitous networks for eXtended Reality (XR) and immersive communications solutions. In this paper, we present BostonTwin, a dataset that merges a high-fidelity 3D model of the city of Boston, MA, with the existing geospatial data on cellular base stations deployments, in a ray-tracing-ready format. Thus, BostonTwin enables not only the instantaneous rendering and programmatic access to the building models, but it also allows for an accurate representation of the electromagnetic propagation environment in the real-world city of Boston. The level of detail and accuracy of this characterization is crucial to designing 6G networks that can support the strict requirements of sensitive and high-bandwidth applications, such as XR and immersive communication.

==> imgs/LOD/legend.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{lod_0}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}%
\definecolor{lod_1}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}%
\definecolor{lod_1.5}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}%
\definecolor{lod_2}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}%
\definecolor{lod_3}{rgb}{0.5803921568627451, 0.403921568627451, 0.7411764705882353}%
\definecolor{lod_3.25}{rgb}{0.5490196078431373, 0.33725490196078434, 0.29411764705882354}%
\definecolor{lod_3.5}{rgb}{0.8901960784313725, 0.4666666666666667, 0.7607843137254902}%
\definecolor{lod_4}{rgb}{0.4980392156862745, 0.4980392156862745, 0.4980392156862745}%
\definecolor{lod_4.5}{rgb}{0.7372549019607844, 0.7411764705882353, 0.13333333333333333}%

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
scale only axis,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=south west, /tikz/every even column/.append style={column sep = 0.5cm},font=\scriptsize},
legend columns = 5
]

\addlegendimage{scatter, only marks, color=lod_0, line width=1.pt};
\addlegendentry{LOD 0}

\addlegendimage{scatter, only marks, color=lod_1, line width=1.pt};
\addlegendentry{LOD 1}

\addlegendimage{scatter, only marks, color=lod_1.5, line width=1.pt};
\addlegendentry{LOD 1.5}

\addlegendimage{scatter, only marks, color=lod_2, line width=1.pt};
\addlegendentry{LOD 2}

\addlegendimage{scatter, only marks, color=lod_3, line width=1.pt};
\addlegendentry{LOD 3}

\addlegendimage{scatter, only marks, color=lod_3.25, line width=1.pt};
\addlegendentry{LOD 3.25}

\addlegendimage{scatter, only marks, color=lod_3.5, line width=1.pt};
\addlegendentry{LOD 3.5}

\addlegendimage{scatter, only marks, color=lod_4, line width=1.pt};
\addlegendentry{LOD 4}

\addlegendimage{scatter, only marks, color=lod_4.5, line width=1.pt};
\addlegendentry{LOD 4.5}
\end{axis}

\end{tikzpicture}


==> imgs/cms_SNR/SNR_CBAR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
hide x axis,
hide y axis,
point meta max=20,
point meta min=-10,
colorbar horizontal,
colorbar style={
    at={(0,0)},               % <-- (changed)
    anchor=south,    % <-- (changed)
    % change the width of the colorbar relative to the main `axis' environment
    % width=\pgfkeysvalueof{/pgfplots/parent axis width},
    width=4.5cm,
    xlabel={SNR [dB]},
    xlabel style={
        at={(0.5,3)}
    }
},
% because you are using `colorbar horizontal' the following key
% now changes the `height' of the colorbar
colorbar/width=2.5mm,
]
\end{axis}

\end{tikzpicture}

